Scalable tensor methods for nonuniform hypergraphs

While multilinear algebra appears natural for studying the multiway interactions modeled by hypergraphs, tensor methods for general hypergraphs have been stymied by theoretical and practical barriers. A recently proposed adjacency tensor is applicable to nonuniform hypergraphs, but is prohibitively costly to form and analyze in practice. We develop tensor times same vector (TTSV) algorithms for this tensor which improve complexity from $O(n^r)$ to a low-degree polynomial in $r$, where $n$ is the number of vertices and $r$ is the maximum hyperedge size. Our algorithms are implicit, avoiding formation of the order $r$ adjacency tensor. We demonstrate the flexibility and utility of our approach in practice by developing tensor-based hypergraph centrality and clustering algorithms. We also show these tensor measures offer complementary information to analogous graph-reduction approaches on data, and are also able to detect higher-order structure that many existing matrix-based approaches provably cannot.

==> centrality.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,684); %set diagram left start at 0, and has height of 684

%Shape: Ellipse [id:dp17127095629596178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58.34,144.99) .. controls (66.2,137.23) and (84.05,142.55) .. (98.21,156.89) .. controls (112.37,171.22) and (117.48,189.14) .. (109.62,196.9) .. controls (101.76,204.66) and (83.91,199.33) .. (69.75,185) .. controls (55.59,170.67) and (50.48,152.75) .. (58.34,144.99) -- cycle ;
%Shape: Ellipse [id:dp9515199411430983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (23,185) .. controls (23,173.95) and (43.93,165) .. (69.75,165) .. controls (95.57,165) and (116.5,173.95) .. (116.5,185) .. controls (116.5,196.05) and (95.57,205) .. (69.75,205) .. controls (43.93,205) and (23,196.05) .. (23,185) -- cycle ;
%Flowchart: Connector [id:dp5979509658020195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,181.12) .. controls (91,178.72) and (92.9,176.77) .. (95.25,176.77) .. controls (97.6,176.77) and (99.5,178.72) .. (99.5,181.12) .. controls (99.5,183.52) and (97.6,185.47) .. (95.25,185.47) .. controls (92.9,185.47) and (91,183.52) .. (91,181.12) -- cycle ;
%Flowchart: Connector [id:dp9890145769852932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,186.12) .. controls (45,183.72) and (46.9,181.77) .. (49.25,181.77) .. controls (51.6,181.77) and (53.5,183.72) .. (53.5,186.12) .. controls (53.5,188.52) and (51.6,190.47) .. (49.25,190.47) .. controls (46.9,190.47) and (45,188.52) .. (45,186.12) -- cycle ;
%Flowchart: Connector [id:dp9382316563507989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74,178.12) .. controls (74,175.72) and (75.9,173.77) .. (78.25,173.77) .. controls (80.6,173.77) and (82.5,175.72) .. (82.5,178.12) .. controls (82.5,180.52) and (80.6,182.47) .. (78.25,182.47) .. controls (75.9,182.47) and (74,180.52) .. (74,178.12) -- cycle ;
%Flowchart: Connector [id:dp05527985246073319] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,194.12) .. controls (61,191.72) and (62.9,189.77) .. (65.25,189.77) .. controls (67.6,189.77) and (69.5,191.72) .. (69.5,194.12) .. controls (69.5,196.52) and (67.6,198.47) .. (65.25,198.47) .. controls (62.9,198.47) and (61,196.52) .. (61,194.12) -- cycle ;
%Shape: Ellipse [id:dp9358477674448269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (34.34,179.99) .. controls (42.2,172.23) and (60.05,177.55) .. (74.21,191.89) .. controls (88.37,206.22) and (93.48,224.14) .. (85.62,231.9) .. controls (77.76,239.66) and (59.91,234.33) .. (45.75,220) .. controls (31.59,205.67) and (26.48,187.75) .. (34.34,179.99) -- cycle ;
%Flowchart: Connector [id:dp8440562755004684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65,218.12) .. controls (65,215.72) and (66.9,213.77) .. (69.25,213.77) .. controls (71.6,213.77) and (73.5,215.72) .. (73.5,218.12) .. controls (73.5,220.52) and (71.6,222.47) .. (69.25,222.47) .. controls (66.9,222.47) and (65,220.52) .. (65,218.12) -- cycle ;
%Flowchart: Connector [id:dp16281057808786836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,154.12) .. controls (75,151.72) and (76.9,149.77) .. (79.25,149.77) .. controls (81.6,149.77) and (83.5,151.72) .. (83.5,154.12) .. controls (83.5,156.52) and (81.6,158.47) .. (79.25,158.47) .. controls (76.9,158.47) and (75,156.52) .. (75,154.12) -- cycle ;
%Shape: Ellipse [id:dp37392493244276004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87.25,181) .. controls (87.25,173.27) and (102.58,167) .. (121.5,167) .. controls (140.42,167) and (155.75,173.27) .. (155.75,181) .. controls (155.75,188.73) and (140.42,195) .. (121.5,195) .. controls (102.58,195) and (87.25,188.73) .. (87.25,181) -- cycle ;
%Flowchart: Connector [id:dp3755146368457525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,180.12) .. controls (136,177.72) and (137.9,175.77) .. (140.25,175.77) .. controls (142.6,175.77) and (144.5,177.72) .. (144.5,180.12) .. controls (144.5,182.52) and (142.6,184.47) .. (140.25,184.47) .. controls (137.9,184.47) and (136,182.52) .. (136,180.12) -- cycle ;
%Shape: Ellipse [id:dp5462853555826952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (133.11,193.13) .. controls (127.67,185.05) and (137.54,168.9) .. (155.14,157.06) .. controls (172.75,145.23) and (191.43,142.19) .. (196.86,150.28) .. controls (202.3,158.36) and (192.43,174.51) .. (174.83,186.35) .. controls (157.22,198.18) and (138.55,201.22) .. (133.11,193.13) -- cycle ;
%Shape: Ellipse [id:dp5799724457347564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (130.57,178.28) .. controls (134.31,171.51) and (150.76,173.46) .. (167.31,182.62) .. controls (183.86,191.78) and (194.24,204.69) .. (190.49,211.46) .. controls (186.75,218.22) and (170.3,216.28) .. (153.75,207.12) .. controls (137.2,197.95) and (126.82,185.04) .. (130.57,178.28) -- cycle ;
%Shape: Ellipse [id:dp5089768906692125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.25,159) .. controls (165.25,151.27) and (180.58,145) .. (199.5,145) .. controls (218.42,145) and (233.75,151.27) .. (233.75,159) .. controls (233.75,166.73) and (218.42,173) .. (199.5,173) .. controls (180.58,173) and (165.25,166.73) .. (165.25,159) -- cycle ;
%Flowchart: Connector [id:dp8459234008245842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,200.12) .. controls (156,197.72) and (157.9,195.77) .. (160.25,195.77) .. controls (162.6,195.77) and (164.5,197.72) .. (164.5,200.12) .. controls (164.5,202.52) and (162.6,204.47) .. (160.25,204.47) .. controls (157.9,204.47) and (156,202.52) .. (156,200.12) -- cycle ;
%Flowchart: Connector [id:dp46790005873891727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,169.12) .. controls (156,166.72) and (157.9,164.77) .. (160.25,164.77) .. controls (162.6,164.77) and (164.5,166.72) .. (164.5,169.12) .. controls (164.5,171.52) and (162.6,173.47) .. (160.25,173.47) .. controls (157.9,173.47) and (156,171.52) .. (156,169.12) -- cycle ;
%Flowchart: Connector [id:dp029004771340049418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,158.12) .. controls (173,155.72) and (174.9,153.77) .. (177.25,153.77) .. controls (179.6,153.77) and (181.5,155.72) .. (181.5,158.12) .. controls (181.5,160.52) and (179.6,162.47) .. (177.25,162.47) .. controls (174.9,162.47) and (173,160.52) .. (173,158.12) -- cycle ;
%Flowchart: Connector [id:dp06981735000433953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,200.12) .. controls (156,197.72) and (157.9,195.77) .. (160.25,195.77) .. controls (162.6,195.77) and (164.5,197.72) .. (164.5,200.12) .. controls (164.5,202.52) and (162.6,204.47) .. (160.25,204.47) .. controls (157.9,204.47) and (156,202.52) .. (156,200.12) -- cycle ;
%Flowchart: Connector [id:dp04322160670528019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,200.12) .. controls (156,197.72) and (157.9,195.77) .. (160.25,195.77) .. controls (162.6,195.77) and (164.5,197.72) .. (164.5,200.12) .. controls (164.5,202.52) and (162.6,204.47) .. (160.25,204.47) .. controls (157.9,204.47) and (156,202.52) .. (156,200.12) -- cycle ;
%Flowchart: Connector [id:dp8710982528561435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.5,159) .. controls (199.5,156.6) and (201.4,154.65) .. (203.75,154.65) .. controls (206.1,154.65) and (208,156.6) .. (208,159) .. controls (208,161.4) and (206.1,163.35) .. (203.75,163.35) .. controls (201.4,163.35) and (199.5,161.4) .. (199.5,159) -- cycle ;
%Flowchart: Connector [id:dp19814776194377437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,157.12) .. controls (184.5,154.72) and (186.4,152.77) .. (188.75,152.77) .. controls (191.1,152.77) and (193,154.72) .. (193,157.12) .. controls (193,159.52) and (191.1,161.47) .. (188.75,161.47) .. controls (186.4,161.47) and (184.5,159.52) .. (184.5,157.12) -- cycle ;
%Straight Lines [id:da6404883034101092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (429,123.81) -- (466.76,64.86) ;
\draw [shift={(470,59.81)}, rotate = 482.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Cube [id:dp23906894609730855] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (513,155) -- (534,134) -- (583.33,134) -- (583.33,183) -- (562.33,204) -- (513,204) -- cycle ; \draw   (583.33,134) -- (562.33,155) -- (513,155) ; \draw   (562.33,155) -- (562.33,204) ;
%Shape: Rectangle [id:dp31788501871815233] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (501,160) -- (506.33,160) -- (506.33,200) -- (501,200) -- cycle ;
%Shape: Rectangle [id:dp09964388134723423] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (521.5,131.85) -- (524.98,135.38) -- (506.73,153.38) -- (503.25,149.86) -- cycle ;
%Straight Lines [id:da8171577180328444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (425,179.81) -- (457,179.81) ;
\draw [shift={(463,179.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Cube [id:dp11548516212912463] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (311,154) -- (332,133) -- (381.33,133) -- (381.33,182) -- (360.33,203) -- (311,203) -- cycle ; \draw   (381.33,133) -- (360.33,154) -- (311,154) ; \draw   (360.33,154) -- (360.33,203) ;
%Shape: Cube [id:dp39012368744820236] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (514,55.65) -- (535,34.65) -- (584.33,34.65) -- (584.33,83.65) -- (563.33,104.65) -- (514,104.65) -- cycle ; \draw   (584.33,34.65) -- (563.33,55.65) -- (514,55.65) ; \draw   (563.33,55.65) -- (563.33,104.65) ;
%Shape: Rectangle [id:dp3267241930212188] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (502,60.65) -- (507.33,60.65) -- (507.33,100.65) -- (502,100.65) -- cycle ;
%Straight Lines [id:da3418020494197682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (624,72.81) -- (695,72.81) ;
\draw [shift={(701,72.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da4488272027850859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (625,165.81) -- (696,165.81) ;
\draw [shift={(702,165.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da4843379699659649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (224.75,228.25) -- (475.33,288.15) ;
\draw [shift={(481.17,289.54)}, rotate = 193.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Square [id:dp06962884626582122] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (513.33,250) -- (563.33,250) -- (563.33,300) -- (513.33,300) -- cycle ;
%Straight Lines [id:da08013004003069124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (624,278.81) -- (695,278.81) ;
\draw [shift={(701,278.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Straight Lines [id:da7034770115917655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (243,164.81) -- (275,164.81) ;
\draw [shift={(281,164.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Rectangle [id:dp4538378215433503] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (569,255) -- (574.33,255) -- (574.33,295) -- (569,295) -- cycle ;

% Text Node
\draw (529,169.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (485,170.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (498,126.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (327,168.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (228,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encode as\\a tensor};
% Text Node
\draw (385,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {NQI algorithm\\via fast \textcolor[rgb]{0.96,0.65,0.14}{TTSVOB1}};
% Text Node
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.25 ][line width=3.75]   (43,97) -- (215,97) -- (215,132) -- (43,132) -- cycle  ;
\draw (46,101) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Input hypergraph};
% Text Node
\draw (593,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\textcolor[rgb]{0.56,0.07,1}{\mathbf{A} x}\textcolor[rgb]{0.56,0.07,1}{^{k_{max} -1}}\textcolor[rgb]{0.56,0.07,1}{=x}\\
\\
\\
\\
\\
\textcolor[rgb]{0.25,0.46,0.02}{\mathbf{A} x}\textcolor[rgb]{0.25,0.46,0.02}{^{k_{max} -1}}\textcolor[rgb]{0.25,0.46,0.02}{=x}\textcolor[rgb]{0.25,0.46,0.02}{^{k_{max} -1}}
\end{array}$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]   (787,40) -- (882,40) -- (882,105) -- (787,105) -- cycle  ;
\draw (790,44) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Z-eigen.\\centrality};
% Text Node
\draw (378.51,110.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-304.04] [align=left] {BG algorithm\\via fast \textcolor[rgb]{0.96,0.65,0.14}{TTSVOB2}};
% Text Node
\draw (530,70.05) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (486,71.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]   (786,152) -- (881,152) -- (881,217) -- (786,217) -- cycle  ;
\draw (789,156) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {H-eigen.\\centrality};
% Text Node
\draw (286.95,251.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-14.03] [align=left] {Project to clique\\graph};
% Text Node
\draw (529,267.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{W}$};
% Text Node
\draw (640,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{W}}\textcolor[rgb]{0.29,0.56,0.89}{x=x}$};
% Text Node
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]   (766,255) -- (902,255) -- (902,320) -- (766,320) -- cycle  ;
\draw (769,259) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {Clique-eigen.\\centrality};
% Text Node
\draw (578,267.75) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}


==> clustering.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296

%Shape: Ellipse [id:dp05783980349786688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (53.34,41.99) .. controls (61.2,34.23) and (79.05,39.55) .. (93.21,53.89) .. controls (107.37,68.22) and (112.48,86.14) .. (104.62,93.9) .. controls (96.76,101.66) and (78.91,96.33) .. (64.75,82) .. controls (50.59,67.67) and (45.48,49.75) .. (53.34,41.99) -- cycle ;
%Shape: Ellipse [id:dp602550965436865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (18,82) .. controls (18,70.95) and (38.93,62) .. (64.75,62) .. controls (90.57,62) and (111.5,70.95) .. (111.5,82) .. controls (111.5,93.05) and (90.57,102) .. (64.75,102) .. controls (38.93,102) and (18,93.05) .. (18,82) -- cycle ;
%Flowchart: Connector [id:dp8940529154765344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,78.12) .. controls (86,75.72) and (87.9,73.77) .. (90.25,73.77) .. controls (92.6,73.77) and (94.5,75.72) .. (94.5,78.12) .. controls (94.5,80.52) and (92.6,82.47) .. (90.25,82.47) .. controls (87.9,82.47) and (86,80.52) .. (86,78.12) -- cycle ;
%Flowchart: Connector [id:dp6956753491969723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,83.12) .. controls (40,80.72) and (41.9,78.77) .. (44.25,78.77) .. controls (46.6,78.77) and (48.5,80.72) .. (48.5,83.12) .. controls (48.5,85.52) and (46.6,87.47) .. (44.25,87.47) .. controls (41.9,87.47) and (40,85.52) .. (40,83.12) -- cycle ;
%Flowchart: Connector [id:dp8231332918214145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69,75.12) .. controls (69,72.72) and (70.9,70.77) .. (73.25,70.77) .. controls (75.6,70.77) and (77.5,72.72) .. (77.5,75.12) .. controls (77.5,77.52) and (75.6,79.47) .. (73.25,79.47) .. controls (70.9,79.47) and (69,77.52) .. (69,75.12) -- cycle ;
%Flowchart: Connector [id:dp8208276864878141] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56,91.12) .. controls (56,88.72) and (57.9,86.77) .. (60.25,86.77) .. controls (62.6,86.77) and (64.5,88.72) .. (64.5,91.12) .. controls (64.5,93.52) and (62.6,95.47) .. (60.25,95.47) .. controls (57.9,95.47) and (56,93.52) .. (56,91.12) -- cycle ;
%Shape: Ellipse [id:dp8294580973711427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (29.34,76.99) .. controls (37.2,69.23) and (55.05,74.55) .. (69.21,88.89) .. controls (83.37,103.22) and (88.48,121.14) .. (80.62,128.9) .. controls (72.76,136.66) and (54.91,131.33) .. (40.75,117) .. controls (26.59,102.67) and (21.48,84.75) .. (29.34,76.99) -- cycle ;
%Flowchart: Connector [id:dp4498584817037081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,115.12) .. controls (60,112.72) and (61.9,110.77) .. (64.25,110.77) .. controls (66.6,110.77) and (68.5,112.72) .. (68.5,115.12) .. controls (68.5,117.52) and (66.6,119.47) .. (64.25,119.47) .. controls (61.9,119.47) and (60,117.52) .. (60,115.12) -- cycle ;
%Flowchart: Connector [id:dp2521146423904892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,51.12) .. controls (70,48.72) and (71.9,46.77) .. (74.25,46.77) .. controls (76.6,46.77) and (78.5,48.72) .. (78.5,51.12) .. controls (78.5,53.52) and (76.6,55.47) .. (74.25,55.47) .. controls (71.9,55.47) and (70,53.52) .. (70,51.12) -- cycle ;
%Shape: Ellipse [id:dp524144018791372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.25,78) .. controls (82.25,70.27) and (97.58,64) .. (116.5,64) .. controls (135.42,64) and (150.75,70.27) .. (150.75,78) .. controls (150.75,85.73) and (135.42,92) .. (116.5,92) .. controls (97.58,92) and (82.25,85.73) .. (82.25,78) -- cycle ;
%Flowchart: Connector [id:dp30971318945721826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131,77.12) .. controls (131,74.72) and (132.9,72.77) .. (135.25,72.77) .. controls (137.6,72.77) and (139.5,74.72) .. (139.5,77.12) .. controls (139.5,79.52) and (137.6,81.47) .. (135.25,81.47) .. controls (132.9,81.47) and (131,79.52) .. (131,77.12) -- cycle ;
%Shape: Ellipse [id:dp7682401006097077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (128.11,90.13) .. controls (122.67,82.05) and (132.54,65.9) .. (150.14,54.06) .. controls (167.75,42.23) and (186.43,39.19) .. (191.86,47.28) .. controls (197.3,55.36) and (187.43,71.51) .. (169.83,83.35) .. controls (152.22,95.18) and (133.55,98.22) .. (128.11,90.13) -- cycle ;
%Shape: Ellipse [id:dp777787482830592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (125.57,75.28) .. controls (129.31,68.51) and (145.76,70.46) .. (162.31,79.62) .. controls (178.86,88.78) and (189.24,101.69) .. (185.49,108.46) .. controls (181.75,115.22) and (165.3,113.28) .. (148.75,104.12) .. controls (132.2,94.95) and (121.82,82.04) .. (125.57,75.28) -- cycle ;
%Shape: Ellipse [id:dp6422304696739056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160.25,56) .. controls (160.25,48.27) and (175.58,42) .. (194.5,42) .. controls (213.42,42) and (228.75,48.27) .. (228.75,56) .. controls (228.75,63.73) and (213.42,70) .. (194.5,70) .. controls (175.58,70) and (160.25,63.73) .. (160.25,56) -- cycle ;
%Flowchart: Connector [id:dp6407325004458484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151,97.12) .. controls (151,94.72) and (152.9,92.77) .. (155.25,92.77) .. controls (157.6,92.77) and (159.5,94.72) .. (159.5,97.12) .. controls (159.5,99.52) and (157.6,101.47) .. (155.25,101.47) .. controls (152.9,101.47) and (151,99.52) .. (151,97.12) -- cycle ;
%Flowchart: Connector [id:dp7872459636542948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151,66.12) .. controls (151,63.72) and (152.9,61.77) .. (155.25,61.77) .. controls (157.6,61.77) and (159.5,63.72) .. (159.5,66.12) .. controls (159.5,68.52) and (157.6,70.47) .. (155.25,70.47) .. controls (152.9,70.47) and (151,68.52) .. (151,66.12) -- cycle ;
%Flowchart: Connector [id:dp46348930669946387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,55.12) .. controls (168,52.72) and (169.9,50.77) .. (172.25,50.77) .. controls (174.6,50.77) and (176.5,52.72) .. (176.5,55.12) .. controls (176.5,57.52) and (174.6,59.47) .. (172.25,59.47) .. controls (169.9,59.47) and (168,57.52) .. (168,55.12) -- cycle ;
%Flowchart: Connector [id:dp36417780913565356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151,97.12) .. controls (151,94.72) and (152.9,92.77) .. (155.25,92.77) .. controls (157.6,92.77) and (159.5,94.72) .. (159.5,97.12) .. controls (159.5,99.52) and (157.6,101.47) .. (155.25,101.47) .. controls (152.9,101.47) and (151,99.52) .. (151,97.12) -- cycle ;
%Flowchart: Connector [id:dp7523170612006564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151,97.12) .. controls (151,94.72) and (152.9,92.77) .. (155.25,92.77) .. controls (157.6,92.77) and (159.5,94.72) .. (159.5,97.12) .. controls (159.5,99.52) and (157.6,101.47) .. (155.25,101.47) .. controls (152.9,101.47) and (151,99.52) .. (151,97.12) -- cycle ;
%Flowchart: Connector [id:dp9047384831094831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.5,56) .. controls (194.5,53.6) and (196.4,51.65) .. (198.75,51.65) .. controls (201.1,51.65) and (203,53.6) .. (203,56) .. controls (203,58.4) and (201.1,60.35) .. (198.75,60.35) .. controls (196.4,60.35) and (194.5,58.4) .. (194.5,56) -- cycle ;
%Flowchart: Connector [id:dp3452656862362913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.5,54.12) .. controls (179.5,51.72) and (181.4,49.77) .. (183.75,49.77) .. controls (186.1,49.77) and (188,51.72) .. (188,54.12) .. controls (188,56.52) and (186.1,58.47) .. (183.75,58.47) .. controls (181.4,58.47) and (179.5,56.52) .. (179.5,54.12) -- cycle ;
%Straight Lines [id:da3570614925549347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (321,178.81) -- (321,151.81) ;
\draw [shift={(321,145.81)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Flowchart: Connector [id:dp018941119693446362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (484,139.12) .. controls (484,136.72) and (485.9,134.77) .. (488.25,134.77) .. controls (490.6,134.77) and (492.5,136.72) .. (492.5,139.12) .. controls (492.5,141.52) and (490.6,143.47) .. (488.25,143.47) .. controls (485.9,143.47) and (484,141.52) .. (484,139.12) -- cycle ;
%Flowchart: Connector [id:dp9173877320147827] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (438,144.12) .. controls (438,141.72) and (439.9,139.77) .. (442.25,139.77) .. controls (444.6,139.77) and (446.5,141.72) .. (446.5,144.12) .. controls (446.5,146.52) and (444.6,148.47) .. (442.25,148.47) .. controls (439.9,148.47) and (438,146.52) .. (438,144.12) -- cycle ;
%Flowchart: Connector [id:dp1306438975861548] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,136.12) .. controls (467,133.72) and (468.9,131.77) .. (471.25,131.77) .. controls (473.6,131.77) and (475.5,133.72) .. (475.5,136.12) .. controls (475.5,138.52) and (473.6,140.47) .. (471.25,140.47) .. controls (468.9,140.47) and (467,138.52) .. (467,136.12) -- cycle ;
%Flowchart: Connector [id:dp7390398085308931] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454,152.12) .. controls (454,149.72) and (455.9,147.77) .. (458.25,147.77) .. controls (460.6,147.77) and (462.5,149.72) .. (462.5,152.12) .. controls (462.5,154.52) and (460.6,156.47) .. (458.25,156.47) .. controls (455.9,156.47) and (454,154.52) .. (454,152.12) -- cycle ;
%Flowchart: Connector [id:dp4919552661901865] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458,176.12) .. controls (458,173.72) and (459.9,171.77) .. (462.25,171.77) .. controls (464.6,171.77) and (466.5,173.72) .. (466.5,176.12) .. controls (466.5,178.52) and (464.6,180.47) .. (462.25,180.47) .. controls (459.9,180.47) and (458,178.52) .. (458,176.12) -- cycle ;
%Flowchart: Connector [id:dp32496363853306387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (468,112.12) .. controls (468,109.72) and (469.9,107.77) .. (472.25,107.77) .. controls (474.6,107.77) and (476.5,109.72) .. (476.5,112.12) .. controls (476.5,114.52) and (474.6,116.47) .. (472.25,116.47) .. controls (469.9,116.47) and (468,114.52) .. (468,112.12) -- cycle ;
%Flowchart: Connector [id:dp1530208633855743] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (529,138.12) .. controls (529,135.72) and (530.9,133.77) .. (533.25,133.77) .. controls (535.6,133.77) and (537.5,135.72) .. (537.5,138.12) .. controls (537.5,140.52) and (535.6,142.47) .. (533.25,142.47) .. controls (530.9,142.47) and (529,140.52) .. (529,138.12) -- cycle ;
%Flowchart: Connector [id:dp3368135849702969] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549,158.12) .. controls (549,155.72) and (550.9,153.77) .. (553.25,153.77) .. controls (555.6,153.77) and (557.5,155.72) .. (557.5,158.12) .. controls (557.5,160.52) and (555.6,162.47) .. (553.25,162.47) .. controls (550.9,162.47) and (549,160.52) .. (549,158.12) -- cycle ;
%Flowchart: Connector [id:dp8579166730439709] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549,127.12) .. controls (549,124.72) and (550.9,122.77) .. (553.25,122.77) .. controls (555.6,122.77) and (557.5,124.72) .. (557.5,127.12) .. controls (557.5,129.52) and (555.6,131.47) .. (553.25,131.47) .. controls (550.9,131.47) and (549,129.52) .. (549,127.12) -- cycle ;
%Flowchart: Connector [id:dp7080235745966774] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (566,116.12) .. controls (566,113.72) and (567.9,111.77) .. (570.25,111.77) .. controls (572.6,111.77) and (574.5,113.72) .. (574.5,116.12) .. controls (574.5,118.52) and (572.6,120.47) .. (570.25,120.47) .. controls (567.9,120.47) and (566,118.52) .. (566,116.12) -- cycle ;
%Flowchart: Connector [id:dp9476696981494772] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549,158.12) .. controls (549,155.72) and (550.9,153.77) .. (553.25,153.77) .. controls (555.6,153.77) and (557.5,155.72) .. (557.5,158.12) .. controls (557.5,160.52) and (555.6,162.47) .. (553.25,162.47) .. controls (550.9,162.47) and (549,160.52) .. (549,158.12) -- cycle ;
%Flowchart: Connector [id:dp8631034620030509] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549,158.12) .. controls (549,155.72) and (550.9,153.77) .. (553.25,153.77) .. controls (555.6,153.77) and (557.5,155.72) .. (557.5,158.12) .. controls (557.5,160.52) and (555.6,162.47) .. (553.25,162.47) .. controls (550.9,162.47) and (549,160.52) .. (549,158.12) -- cycle ;
%Flowchart: Connector [id:dp6107118959656106] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (592.5,117) .. controls (592.5,114.6) and (594.4,112.65) .. (596.75,112.65) .. controls (599.1,112.65) and (601,114.6) .. (601,117) .. controls (601,119.4) and (599.1,121.35) .. (596.75,121.35) .. controls (594.4,121.35) and (592.5,119.4) .. (592.5,117) -- cycle ;
%Flowchart: Connector [id:dp9985694582607845] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.5,115.12) .. controls (577.5,112.72) and (579.4,110.77) .. (581.75,110.77) .. controls (584.1,110.77) and (586,112.72) .. (586,115.12) .. controls (586,117.52) and (584.1,119.47) .. (581.75,119.47) .. controls (579.4,119.47) and (577.5,117.52) .. (577.5,115.12) -- cycle ;
%Straight Lines [id:da03746514505976273] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (525.5,98) -- (503.5,208) ;
%Shape: Cube [id:dp6465471980140494] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (276,215) -- (297,194) -- (346.33,194) -- (346.33,243) -- (325.33,264) -- (276,264) -- cycle ; \draw   (346.33,194) -- (325.33,215) -- (276,215) ; \draw   (325.33,215) -- (325.33,264) ;
%Shape: Rectangle [id:dp48055412950474974] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (264,220) -- (269.33,220) -- (269.33,260) -- (264,260) -- cycle ;
%Shape: Rectangle [id:dp4352576260182204] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (284.5,191.85) -- (287.98,195.38) -- (269.73,213.38) -- (266.25,209.86) -- cycle ;
%Shape: Rectangle [id:dp9819000902587267] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (320.67,269.39) -- (320.66,273.71) -- (280.66,273.62) -- (280.67,269.3) -- cycle ;
%Straight Lines [id:da6044298977061104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (118,145.81) -- (118,172.81) ;
\draw [shift={(118,178.81)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Axis 2D [id:dp4572951608945093] 
\draw  (273,134) -- (373,134)(283,44) -- (283,144) (366,129) -- (373,134) -- (366,139) (278,51) -- (283,44) -- (288,51)  ;
%Straight Lines [id:da859233439530469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (188,222.81) -- (220,222.81) ;
\draw [shift={(226,222.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;
%Shape: Cube [id:dp05358937241893069] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (74,214) -- (95,193) -- (144.33,193) -- (144.33,242) -- (123.33,263) -- (74,263) -- cycle ; \draw   (144.33,193) -- (123.33,214) -- (74,214) ; \draw   (123.33,214) -- (123.33,263) ;
%Flowchart: Connector [id:dp8369084708794863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.14,83.13) .. controls (314.14,81.89) and (315.1,80.88) .. (316.28,80.88) .. controls (317.46,80.88) and (318.42,81.89) .. (318.42,83.13) .. controls (318.42,84.38) and (317.46,85.39) .. (316.28,85.39) .. controls (315.1,85.39) and (314.14,84.38) .. (314.14,83.13) -- cycle ;
%Flowchart: Connector [id:dp9688727586085202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298,83.72) .. controls (298,82.48) and (298.96,81.47) .. (300.14,81.47) .. controls (301.32,81.47) and (302.28,82.48) .. (302.28,83.72) .. controls (302.28,84.97) and (301.32,85.98) .. (300.14,85.98) .. controls (298.96,85.98) and (298,84.97) .. (298,83.72) -- cycle ;
%Flowchart: Connector [id:dp9833103220690247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.59,81.58) .. controls (305.59,80.33) and (306.55,79.32) .. (307.73,79.32) .. controls (308.91,79.32) and (309.87,80.33) .. (309.87,81.58) .. controls (309.87,82.82) and (308.91,83.83) .. (307.73,83.83) .. controls (306.55,83.83) and (305.59,82.82) .. (305.59,81.58) -- cycle ;
%Flowchart: Connector [id:dp4137458104397429] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (299.05,89.87) .. controls (299.05,88.62) and (300.01,87.61) .. (301.19,87.61) .. controls (302.37,87.61) and (303.33,88.62) .. (303.33,89.87) .. controls (303.33,91.11) and (302.37,92.12) .. (301.19,92.12) .. controls (300.01,92.12) and (299.05,91.11) .. (299.05,89.87) -- cycle ;
%Flowchart: Connector [id:dp8921766831572215] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.06,91.3) .. controls (306.06,90.05) and (307.02,89.04) .. (308.2,89.04) .. controls (309.38,89.04) and (310.34,90.05) .. (310.34,91.3) .. controls (310.34,92.54) and (309.38,93.55) .. (308.2,93.55) .. controls (307.02,93.55) and (306.06,92.54) .. (306.06,91.3) -- cycle ;
%Flowchart: Connector [id:dp9315984714557146] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.09,74.14) .. controls (309.09,72.9) and (310.05,71.89) .. (311.23,71.89) .. controls (312.41,71.89) and (313.37,72.9) .. (313.37,74.14) .. controls (313.37,75.39) and (312.41,76.4) .. (311.23,76.4) .. controls (310.05,76.4) and (309.09,75.39) .. (309.09,74.14) -- cycle ;
%Flowchart: Connector [id:dp5736181255200148] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.78,114.61) .. controls (331.78,113.37) and (332.74,112.36) .. (333.92,112.36) .. controls (335.1,112.36) and (336.06,113.37) .. (336.06,114.61) .. controls (336.06,115.86) and (335.1,116.87) .. (333.92,116.87) .. controls (332.74,116.87) and (331.78,115.86) .. (331.78,114.61) -- cycle ;
%Flowchart: Connector [id:dp8663828181128035] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.84,108.91) .. controls (335.84,107.67) and (336.8,106.66) .. (337.98,106.66) .. controls (339.16,106.66) and (340.12,107.67) .. (340.12,108.91) .. controls (340.12,110.16) and (339.16,111.17) .. (337.98,111.17) .. controls (336.8,111.17) and (335.84,110.16) .. (335.84,108.91) -- cycle ;
%Flowchart: Connector [id:dp40005590137430214] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.39,103.22) .. controls (344.39,101.97) and (345.35,100.96) .. (346.53,100.96) .. controls (347.71,100.96) and (348.67,101.97) .. (348.67,103.22) .. controls (348.67,104.46) and (347.71,105.47) .. (346.53,105.47) .. controls (345.35,105.47) and (344.39,104.46) .. (344.39,103.22) -- cycle ;
%Flowchart: Connector [id:dp8073311442528306] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (341.84,113.97) .. controls (341.84,112.73) and (342.8,111.72) .. (343.98,111.72) .. controls (345.16,111.72) and (346.12,112.73) .. (346.12,113.97) .. controls (346.12,115.22) and (345.16,116.23) .. (343.98,116.23) .. controls (342.8,116.23) and (341.84,115.22) .. (341.84,113.97) -- cycle ;
%Flowchart: Connector [id:dp6852895877250316] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (347.72,115.67) .. controls (347.72,114.43) and (348.68,113.42) .. (349.86,113.42) .. controls (351.04,113.42) and (352,114.43) .. (352,115.67) .. controls (352,116.92) and (351.04,117.93) .. (349.86,117.93) .. controls (348.68,117.93) and (347.72,116.92) .. (347.72,115.67) -- cycle ;
%Flowchart: Connector [id:dp26250495153696174] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.18,102.7) .. controls (350.18,101.45) and (351.14,100.44) .. (352.32,100.44) .. controls (353.5,100.44) and (354.45,101.45) .. (354.45,102.7) .. controls (354.45,103.94) and (353.5,104.95) .. (352.32,104.95) .. controls (351.14,104.95) and (350.18,103.94) .. (350.18,102.7) -- cycle ;
%Straight Lines [id:da21992043952660079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (386,127.81) -- (418,127.81) ;
\draw [shift={(424,127.81)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (18.75,-9.01) -- (0,0) -- (18.75,9.01) -- (12.45,0) -- cycle    ;

% Text Node
\draw (491,94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (540,95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (292,229.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (293,272.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (248,230.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (261,186.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (90,228.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (28,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encode as\\a tensor};
% Text Node
\draw (157,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {CP decomp.\\via fast \textcolor[rgb]{0.96,0.65,0.14}{TTSV}};
% Text Node
\draw (228,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {Embedding};
% Text Node
\draw (380,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {k-means};
% Text Node
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.25 ][line width=3.75]   (444,211) -- (609,211) -- (609,236) -- (444,236) -- cycle  ;
\draw (447,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {Clustering assignments};
% Text Node
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.25 ][line width=3.75]   (62,7) -- (184,7) -- (184,32) -- (62,32) -- cycle  ;
\draw (65,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input hypergraph};


\end{tikzpicture}


==> hypergraphs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Shape: Ellipse [id:dp6204517971595622] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (149.27,61.06) .. controls (157.17,53.26) and (175.05,58.55) .. (189.21,72.89) .. controls (203.37,87.22) and (208.45,105.17) .. (200.55,112.97) .. controls (192.65,120.77) and (174.77,115.47) .. (160.61,101.14) .. controls (146.45,86.8) and (141.37,68.86) .. (149.27,61.06) -- cycle ;
%Shape: Ellipse [id:dp6658979711281277] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (133.62,105.78) .. controls (131.87,94.87) and (145.41,83.64) .. (163.86,80.69) .. controls (182.31,77.74) and (198.68,84.18) .. (200.43,95.09) .. controls (202.17,106) and (188.63,117.23) .. (170.18,120.19) .. controls (151.73,123.14) and (135.36,116.69) .. (133.62,105.78) -- cycle ;
%Flowchart: Connector [id:dp32234637726099513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182,97.12) .. controls (182,94.72) and (183.9,92.77) .. (186.25,92.77) .. controls (188.6,92.77) and (190.5,94.72) .. (190.5,97.12) .. controls (190.5,99.52) and (188.6,101.47) .. (186.25,101.47) .. controls (183.9,101.47) and (182,99.52) .. (182,97.12) -- cycle ;
%Flowchart: Connector [id:dp7771094134329299] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142,106.12) .. controls (142,103.72) and (143.9,101.77) .. (146.25,101.77) .. controls (148.6,101.77) and (150.5,103.72) .. (150.5,106.12) .. controls (150.5,108.52) and (148.6,110.47) .. (146.25,110.47) .. controls (143.9,110.47) and (142,108.52) .. (142,106.12) -- cycle ;
%Flowchart: Connector [id:dp21589572876352725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,89.12) .. controls (160,86.72) and (161.9,84.77) .. (164.25,84.77) .. controls (166.6,84.77) and (168.5,86.72) .. (168.5,89.12) .. controls (168.5,91.52) and (166.6,93.47) .. (164.25,93.47) .. controls (161.9,93.47) and (160,91.52) .. (160,89.12) -- cycle ;
%Flowchart: Connector [id:dp23201403525564834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,89.12) .. controls (124,86.72) and (125.9,84.77) .. (128.25,84.77) .. controls (130.6,84.77) and (132.5,86.72) .. (132.5,89.12) .. controls (132.5,91.52) and (130.6,93.47) .. (128.25,93.47) .. controls (125.9,93.47) and (124,91.52) .. (124,89.12) -- cycle ;
%Shape: Ellipse [id:dp28612259268793316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (108.41,86.01) .. controls (113.12,77.49) and (128.72,77.09) .. (143.25,85.12) .. controls (157.78,93.15) and (165.74,106.57) .. (161.03,115.09) .. controls (156.32,123.61) and (140.72,124.01) .. (126.19,115.98) .. controls (111.66,107.95) and (103.7,94.53) .. (108.41,86.01) -- cycle ;
%Flowchart: Connector [id:dp17944745703866682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,102.12) .. controls (118,99.72) and (119.9,97.77) .. (122.25,97.77) .. controls (124.6,97.77) and (126.5,99.72) .. (126.5,102.12) .. controls (126.5,104.52) and (124.6,106.47) .. (122.25,106.47) .. controls (119.9,106.47) and (118,104.52) .. (118,102.12) -- cycle ;
%Flowchart: Connector [id:dp3722490349402119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153,66.12) .. controls (153,63.72) and (154.9,61.77) .. (157.25,61.77) .. controls (159.6,61.77) and (161.5,63.72) .. (161.5,66.12) .. controls (161.5,68.52) and (159.6,70.47) .. (157.25,70.47) .. controls (154.9,70.47) and (153,68.52) .. (153,66.12) -- cycle ;
%Shape: Ellipse [id:dp7545646073139016] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (178.25,97.55) .. controls (178.25,88.16) and (191.96,80.55) .. (208.88,80.55) .. controls (225.79,80.55) and (239.5,88.16) .. (239.5,97.55) .. controls (239.5,106.94) and (225.79,114.55) .. (208.88,114.55) .. controls (191.96,114.55) and (178.25,106.94) .. (178.25,97.55) -- cycle ;
%Flowchart: Connector [id:dp7743759730443287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,93) .. controls (207.5,90.6) and (209.4,88.65) .. (211.75,88.65) .. controls (214.1,88.65) and (216,90.6) .. (216,93) .. controls (216,95.4) and (214.1,97.35) .. (211.75,97.35) .. controls (209.4,97.35) and (207.5,95.4) .. (207.5,93) -- cycle ;
%Flowchart: Connector [id:dp9355883471677795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,100.12) .. controls (220,97.72) and (221.9,95.77) .. (224.25,95.77) .. controls (226.6,95.77) and (228.5,97.72) .. (228.5,100.12) .. controls (228.5,102.52) and (226.6,104.47) .. (224.25,104.47) .. controls (221.9,104.47) and (220,102.52) .. (220,100.12) -- cycle ;
%Shape: Ellipse [id:dp38483103649709705] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (308.27,61.06) .. controls (316.17,53.26) and (334.05,58.55) .. (348.21,72.89) .. controls (362.37,87.22) and (367.45,105.17) .. (359.55,112.97) .. controls (351.65,120.77) and (333.77,115.47) .. (319.61,101.14) .. controls (305.45,86.8) and (300.37,68.86) .. (308.27,61.06) -- cycle ;
%Shape: Ellipse [id:dp23194892238496911] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (292.62,105.78) .. controls (290.87,94.87) and (304.41,83.64) .. (322.86,80.69) .. controls (341.31,77.74) and (357.68,84.18) .. (359.43,95.09) .. controls (361.17,106) and (347.63,117.23) .. (329.18,120.19) .. controls (310.73,123.14) and (294.36,116.69) .. (292.62,105.78) -- cycle ;
%Flowchart: Connector [id:dp3692097698256922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,97.12) .. controls (341,94.72) and (342.9,92.77) .. (345.25,92.77) .. controls (347.6,92.77) and (349.5,94.72) .. (349.5,97.12) .. controls (349.5,99.52) and (347.6,101.47) .. (345.25,101.47) .. controls (342.9,101.47) and (341,99.52) .. (341,97.12) -- cycle ;
%Flowchart: Connector [id:dp911915248534547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,106.12) .. controls (301,103.72) and (302.9,101.77) .. (305.25,101.77) .. controls (307.6,101.77) and (309.5,103.72) .. (309.5,106.12) .. controls (309.5,108.52) and (307.6,110.47) .. (305.25,110.47) .. controls (302.9,110.47) and (301,108.52) .. (301,106.12) -- cycle ;
%Flowchart: Connector [id:dp3292404281647596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,89.12) .. controls (319,86.72) and (320.9,84.77) .. (323.25,84.77) .. controls (325.6,84.77) and (327.5,86.72) .. (327.5,89.12) .. controls (327.5,91.52) and (325.6,93.47) .. (323.25,93.47) .. controls (320.9,93.47) and (319,91.52) .. (319,89.12) -- cycle ;
%Flowchart: Connector [id:dp14857144430203117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283,89.12) .. controls (283,86.72) and (284.9,84.77) .. (287.25,84.77) .. controls (289.6,84.77) and (291.5,86.72) .. (291.5,89.12) .. controls (291.5,91.52) and (289.6,93.47) .. (287.25,93.47) .. controls (284.9,93.47) and (283,91.52) .. (283,89.12) -- cycle ;
%Shape: Ellipse [id:dp8463632664254741] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (267.41,86.01) .. controls (272.12,77.49) and (287.72,77.09) .. (302.25,85.12) .. controls (316.78,93.15) and (324.74,106.57) .. (320.03,115.09) .. controls (315.32,123.61) and (299.72,124.01) .. (285.19,115.98) .. controls (270.66,107.95) and (262.7,94.53) .. (267.41,86.01) -- cycle ;
%Flowchart: Connector [id:dp20291814828222665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,102.12) .. controls (277,99.72) and (278.9,97.77) .. (281.25,97.77) .. controls (283.6,97.77) and (285.5,99.72) .. (285.5,102.12) .. controls (285.5,104.52) and (283.6,106.47) .. (281.25,106.47) .. controls (278.9,106.47) and (277,104.52) .. (277,102.12) -- cycle ;
%Flowchart: Connector [id:dp6639020753432014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312,66.12) .. controls (312,63.72) and (313.9,61.77) .. (316.25,61.77) .. controls (318.6,61.77) and (320.5,63.72) .. (320.5,66.12) .. controls (320.5,68.52) and (318.6,70.47) .. (316.25,70.47) .. controls (313.9,70.47) and (312,68.52) .. (312,66.12) -- cycle ;
%Shape: Ellipse [id:dp21825905788969213] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (337.25,97.55) .. controls (337.25,88.16) and (350.96,80.55) .. (367.88,80.55) .. controls (384.79,80.55) and (398.5,88.16) .. (398.5,97.55) .. controls (398.5,106.94) and (384.79,114.55) .. (367.88,114.55) .. controls (350.96,114.55) and (337.25,106.94) .. (337.25,97.55) -- cycle ;
%Flowchart: Connector [id:dp18448857888879577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379,100.12) .. controls (379,97.72) and (380.9,95.77) .. (383.25,95.77) .. controls (385.6,95.77) and (387.5,97.72) .. (387.5,100.12) .. controls (387.5,102.52) and (385.6,104.47) .. (383.25,104.47) .. controls (380.9,104.47) and (379,102.52) .. (379,100.12) -- cycle ;
%Flowchart: Connector [id:dp9383049072978642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.49 ] (332,73.12) .. controls (332,70.72) and (333.9,68.77) .. (336.25,68.77) .. controls (338.6,68.77) and (340.5,70.72) .. (340.5,73.12) .. controls (340.5,75.52) and (338.6,77.47) .. (336.25,77.47) .. controls (333.9,77.47) and (332,75.52) .. (332,73.12) -- cycle ;
%Flowchart: Connector [id:dp3021327872269568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.49 ] (326.02,101.44) .. controls (326.02,99.03) and (327.93,97.08) .. (330.27,97.08) .. controls (332.62,97.08) and (334.52,99.03) .. (334.52,101.44) .. controls (334.52,103.84) and (332.62,105.79) .. (330.27,105.79) .. controls (327.93,105.79) and (326.02,103.84) .. (326.02,101.44) -- cycle ;




\end{tikzpicture}

==> s.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,486.9875030517578); %set diagram left start at 0, and has height of 486.9875030517578

%Flowchart: Connector [id:dp07813378127927328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,203) .. controls (100,200.24) and (102.24,198) .. (105,198) .. controls (107.76,198) and (110,200.24) .. (110,203) .. controls (110,205.75) and (107.76,207.99) .. (105,207.99) .. controls (102.24,207.99) and (100,205.75) .. (100,203) -- cycle ;
%Flowchart: Connector [id:dp1651919722078985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,203) .. controls (130,200.24) and (132.24,198) .. (135,198) .. controls (137.76,198) and (140,200.24) .. (140,203) .. controls (140,205.75) and (137.76,207.99) .. (135,207.99) .. controls (132.24,207.99) and (130,205.75) .. (130,203) -- cycle ;
%Flowchart: Connector [id:dp4188871781638688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,203) .. controls (181,200.24) and (183.24,198) .. (186,198) .. controls (188.76,198) and (191,200.24) .. (191,203) .. controls (191,205.75) and (188.76,207.99) .. (186,207.99) .. controls (183.24,207.99) and (181,205.75) .. (181,203) -- cycle ;
%Flowchart: Connector [id:dp875440315072056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,203) .. controls (210,200.24) and (212.24,198) .. (215,198) .. controls (217.76,198) and (220,200.24) .. (220,203) .. controls (220,205.75) and (217.76,207.99) .. (215,207.99) .. controls (212.24,207.99) and (210,205.75) .. (210,203) -- cycle ;
%Flowchart: Connector [id:dp86674229370417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,162) .. controls (155,159.24) and (157.24,157) .. (160,157) .. controls (162.76,157) and (165,159.24) .. (165,162) .. controls (165,164.75) and (162.76,166.99) .. (160,166.99) .. controls (157.24,166.99) and (155,164.75) .. (155,162) -- cycle ;
%Flowchart: Connector [id:dp007560161905312723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155,132) .. controls (155,129.24) and (157.24,127) .. (160,127) .. controls (162.76,127) and (165,129.24) .. (165,132) .. controls (165,134.75) and (162.76,136.99) .. (160,136.99) .. controls (157.24,136.99) and (155,134.75) .. (155,132) -- cycle ;
%Shape: Boxed Line [id:dp42364581696489045] 
\draw    (160,136.99) -- (160,155) ;
\draw [shift={(160,157)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9045692132978391] 
\draw    (160,166.99) -- (106.74,197.02) ;
\draw [shift={(105,198)}, rotate = 330.58000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da534581543528075] 
\draw    (160,166.99) -- (136.26,196.44) ;
\draw [shift={(135,198)}, rotate = 308.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da26572062601551316] 
\draw    (160,166.99) -- (184.72,196.47) ;
\draw [shift={(186,198)}, rotate = 230.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8474586103974957] 
\draw    (160,166.99) -- (213.26,197.02) ;
\draw [shift={(215,198)}, rotate = 209.42000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp41544627709602255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,146.5) .. controls (228,143.74) and (230.24,141.5) .. (233,141.5) .. controls (235.76,141.5) and (238,143.74) .. (238,146.5) .. controls (238,149.25) and (235.76,151.49) .. (233,151.49) .. controls (230.24,151.49) and (228,149.25) .. (228,146.5) -- cycle ;
%Flowchart: Connector [id:dp5344674859573428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258,146.5) .. controls (258,143.74) and (260.24,141.5) .. (263,141.5) .. controls (265.76,141.5) and (268,143.74) .. (268,146.5) .. controls (268,149.25) and (265.76,151.49) .. (263,151.49) .. controls (260.24,151.49) and (258,149.25) .. (258,146.5) -- cycle ;
%Flowchart: Connector [id:dp22581730563100622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,146.5) .. controls (308,143.74) and (310.24,141.5) .. (313,141.5) .. controls (315.76,141.5) and (318,143.74) .. (318,146.5) .. controls (318,149.25) and (315.76,151.49) .. (313,151.49) .. controls (310.24,151.49) and (308,149.25) .. (308,146.5) -- cycle ;
%Flowchart: Connector [id:dp0466702854886889] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,146.5) .. controls (338,143.74) and (340.24,141.5) .. (343,141.5) .. controls (345.76,141.5) and (348,143.74) .. (348,146.5) .. controls (348,149.25) and (345.76,151.49) .. (343,151.49) .. controls (340.24,151.49) and (338,149.25) .. (338,146.5) -- cycle ;
%Straight Lines [id:da8519604095048836] 
\draw    (233,151.49) -- (286.26,181.85) ;
\draw [shift={(288,182.84)}, rotate = 209.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da18481802880857567] 
\draw    (263,151.49) -- (286.75,181.28) ;
\draw [shift={(288,182.84)}, rotate = 231.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7250608563622627] 
\draw    (313,151.49) -- (289.25,181.28) ;
\draw [shift={(288,182.84)}, rotate = 308.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6251000421096382] 
\draw    (343,151.49) -- (289.74,181.85) ;
\draw [shift={(288,182.84)}, rotate = 330.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9223202418183545] 
\draw    (288,192.83) -- (288,211.01) ;
\draw [shift={(288,213.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp6126078147360094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283,187.84) .. controls (283,185.08) and (285.24,182.84) .. (288,182.84) .. controls (290.76,182.84) and (293,185.08) .. (293,187.84) .. controls (293,190.6) and (290.76,192.83) .. (288,192.83) .. controls (285.24,192.83) and (283,190.6) .. (283,187.84) -- cycle ;
%Flowchart: Connector [id:dp013905578877888347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283,218.01) .. controls (283,215.25) and (285.24,213.01) .. (288,213.01) .. controls (290.76,213.01) and (293,215.25) .. (293,218.01) .. controls (293,220.76) and (290.76,223) .. (288,223) .. controls (285.24,223) and (283,220.76) .. (283,218.01) -- cycle ;
%Rounded Rect [id:dp6605235590919882] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (97,198.59) .. controls (97,196.94) and (98.34,195.59) .. (100,195.59) -- (220.5,195.59) .. controls (222.16,195.59) and (223.5,196.94) .. (223.5,198.59) -- (223.5,207.59) .. controls (223.5,209.25) and (222.16,210.59) .. (220.5,210.59) -- (100,210.59) .. controls (98.34,210.59) and (97,209.25) .. (97,207.59) -- cycle ;
%Rounded Rect [id:dp21087498936129245] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (225,142.09) .. controls (225,140.44) and (226.34,139.09) .. (228,139.09) -- (348.5,139.09) .. controls (350.16,139.09) and (351.5,140.44) .. (351.5,142.09) -- (351.5,151.09) .. controls (351.5,152.75) and (350.16,154.09) .. (348.5,154.09) -- (228,154.09) .. controls (226.34,154.09) and (225,152.75) .. (225,151.09) -- cycle ;

% Text Node
\draw (160,202.83) node  [align=left] {. . . . .};
% Text Node
\draw (106,214.83) node [scale=0.9]  {$v_{1}$};
% Text Node
\draw (136,214.83) node [scale=0.9]  {$v_{2}$};
% Text Node
\draw (186,214.83) node [scale=0.9]  {$v_{r-1}$};
% Text Node
\draw (216,214.83) node [scale=0.9]  {$v_{r}$};
% Text Node
\draw (144,162.83) node [scale=0.9]  {$u_{\alpha }$};
% Text Node
\draw (147,132.83) node [scale=0.9]  {$s$};
% Text Node
\draw (288,146.33) node  [align=left] {. . . . .};
% Text Node
\draw (234,129.33) node [scale=0.9]  {$v_{1}$};
% Text Node
\draw (264,129.33) node [scale=0.9]  {$v_{2}$};
% Text Node
\draw (314,129.33) node [scale=0.9]  {$v_{r-1}$};
% Text Node
\draw (344,129.33) node [scale=0.9]  {$v_{r}$};
% Text Node
\draw (272,189.33) node [scale=0.9]  {$u_{\beta }$};
% Text Node
\draw (275,219.33) node [scale=0.9]  {$t$};


\end{tikzpicture}


==> score.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Shape: Ellipse [id:dp9696252375865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (398,129.57) .. controls (398,116.98) and (425.48,106.77) .. (459.37,106.77) .. controls (493.27,106.77) and (520.75,116.98) .. (520.75,129.57) .. controls (520.75,142.17) and (493.27,152.38) .. (459.37,152.38) .. controls (425.48,152.38) and (398,142.17) .. (398,129.57) -- cycle ;
%Shape: Ellipse [id:dp7691975392896713] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (459.37,129.57) .. controls (459.37,116.98) and (486.85,106.77) .. (520.75,106.77) .. controls (554.64,106.77) and (582.12,116.98) .. (582.12,129.57) .. controls (582.12,142.17) and (554.64,152.38) .. (520.75,152.38) .. controls (486.85,152.38) and (459.37,142.17) .. (459.37,129.57) -- cycle ;
%Shape: Ellipse [id:dp6081842963514272] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (526.5,143.6) .. controls (519.93,132.45) and (534.07,114.31) .. (558.07,103.07) .. controls (582.07,91.84) and (606.84,91.78) .. (613.41,102.93) .. controls (619.97,114.08) and (605.84,132.23) .. (581.84,143.46) .. controls (557.84,154.69) and (533.06,154.76) .. (526.5,143.6) -- cycle ;
%Shape: Ellipse [id:dp5956252548514558] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (552.75,110.19) .. controls (566.87,110.19) and (578.31,125.56) .. (578.29,144.51) .. controls (578.28,163.46) and (566.82,178.81) .. (552.7,178.8) .. controls (538.58,178.8) and (527.14,163.43) .. (527.16,144.48) .. controls (527.17,125.53) and (538.63,110.18) .. (552.75,110.19) -- cycle ;
%Flowchart: Connector [id:dp563126036842875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.57,129.72) .. controls (423.57,131.3) and (422.14,132.58) .. (420.38,132.58) .. controls (418.61,132.58) and (417.18,131.3) .. (417.18,129.72) .. controls (417.18,128.15) and (418.61,126.87) .. (420.38,126.87) .. controls (422.14,126.87) and (423.57,128.15) .. (423.57,129.72) -- cycle ;
%Flowchart: Connector [id:dp6949066788483962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.14,129.86) .. controls (452.14,131.44) and (450.71,132.72) .. (448.95,132.72) .. controls (447.18,132.72) and (445.75,131.44) .. (445.75,129.86) .. controls (445.75,128.29) and (447.18,127.01) .. (448.95,127.01) .. controls (450.71,127.01) and (452.14,128.29) .. (452.14,129.86) -- cycle ;
%Flowchart: Connector [id:dp2399014367954253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.17,130.86) .. controls (495.17,132.44) and (493.74,133.72) .. (491.98,133.72) .. controls (490.21,133.72) and (488.78,132.44) .. (488.78,130.86) .. controls (488.78,129.29) and (490.21,128.01) .. (491.98,128.01) .. controls (493.74,128.01) and (495.17,129.29) .. (495.17,130.86) -- cycle ;
%Flowchart: Connector [id:dp03772479535719264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.99,122.88) .. controls (553.99,124.46) and (552.56,125.73) .. (550.79,125.73) .. controls (549.03,125.73) and (547.6,124.46) .. (547.6,122.88) .. controls (547.6,121.31) and (549.03,120.03) .. (550.79,120.03) .. controls (552.56,120.03) and (553.99,121.31) .. (553.99,122.88) -- cycle ;
%Flowchart: Connector [id:dp5657841731251245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.99,139.99) .. controls (553.99,141.56) and (552.56,142.84) .. (550.79,142.84) .. controls (549.03,142.84) and (547.6,141.56) .. (547.6,139.99) .. controls (547.6,138.41) and (549.03,137.14) .. (550.79,137.14) .. controls (552.56,137.14) and (553.99,138.41) .. (553.99,139.99) -- cycle ;
%Flowchart: Connector [id:dp44301914055279945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.93,162.79) .. controls (539.93,164.37) and (538.49,165.64) .. (536.73,165.64) .. controls (534.96,165.64) and (533.53,164.37) .. (533.53,162.79) .. controls (533.53,161.22) and (534.96,159.94) .. (536.73,159.94) .. controls (538.49,159.94) and (539.93,161.22) .. (539.93,162.79) -- cycle ;
%Shape: Ellipse [id:dp11660504173627562] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (515.27,149.19) .. controls (525.16,134.09) and (541.21,126.03) .. (551.13,131.19) .. controls (561.05,136.36) and (561.07,152.78) .. (551.18,167.89) .. controls (541.29,182.99) and (525.23,191.05) .. (515.31,185.89) .. controls (505.4,180.72) and (505.38,164.3) .. (515.27,149.19) -- cycle ;
%Flowchart: Connector [id:dp7896391929054773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.06,159.37) .. controls (568.06,160.95) and (566.62,162.22) .. (564.86,162.22) .. controls (563.09,162.22) and (561.66,160.95) .. (561.66,159.37) .. controls (561.66,157.8) and (563.09,156.52) .. (564.86,156.52) .. controls (566.62,156.52) and (568.06,157.8) .. (568.06,159.37) -- cycle ;

% Text Node
\draw (427.8,87.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (514.75,87.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (583.79,76.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (582.23,151.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (489.17,161.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (421.41,134.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (446.98,135.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (493.01,135.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (557.02,121.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (558.22,135.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (519.22,160.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (261,102.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
n_{1}( 3) =n_{1}( 6) =2\\
n_{1}( 4) =3\\
n_{1}( 5) =4\\
n_{2}( 4) =n_{2}( 5) =3
\end{array}$};
% Text Node
\draw (559.5,166.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};


\end{tikzpicture}


==> ttsv.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Shape: Cube [id:dp12192342309752768] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (249,113) -- (270,92) -- (319.33,92) -- (319.33,141) -- (298.33,162) -- (249,162) -- cycle ; \draw   (319.33,92) -- (298.33,113) -- (249,113) ; \draw   (298.33,113) -- (298.33,162) ;
%Shape: Rectangle [id:dp14858105464789428] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (237,118) -- (242.33,118) -- (242.33,158) -- (237,158) -- cycle ;
%Shape: Rectangle [id:dp036183619720584925] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (257.5,89.85) -- (260.98,93.38) -- (242.73,111.38) -- (239.25,107.86) -- cycle ;
%Shape: Rectangle [id:dp8029427992351734] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (293.67,167.39) -- (293.66,171.71) -- (253.66,171.62) -- (253.67,167.3) -- cycle ;

% Text Node
\draw (265,131.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (266,174.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (221,132.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (234,88.75) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node

\end{tikzpicture}
